A Low-Rank QTT-based Finite Element Method for Elasticity Problems

We present an efficient and robust numerical algorithm for solving the two-dimensional linear elasticity problem that combines the Quantized Tensor Train format and a domain partitioning strategy. This approach makes it possible to solve the linear elasticity problem on a computational domain that is more general than a square. Our method substantially decreases memory usage and achieves a notable reduction in rank compared to established Finite Element implementations like the FEniCS platform. This performance gain, however, requires a fundamental rethinking of how core finite element operations are implemented, which includes changes to mesh discretization, node and degree of freedom ordering, stiffness matrix and internal nodal force assembly, and the execution of algebraic matrix-vector operations. In this work, we discuss all these aspects in detail and assess the method's performance in the numerical approximation of three representative test cases.

==> figures/H1_cantilever_energy_ref_fenics_ver_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=-4.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10} E$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.92427928606188	-0.0547875356247404\\
4.41584106950205	-1.1207909577374\\
5.00903424924124	-1.40909065897324\\
5.35822428018804	-1.57214793916155\\
5.60659845808283	-1.68513680464531\\
5.79951423251205	-1.77200908796785\\
5.957272938382	-1.84379568461069\\
6.09073477424316	-1.90531439177495\\
6.20639460446347	-1.96460214937915\\
6.30844744774986	-2.01982780343447\\
6.39976057169269	-2.07590561432008\\
6.48238072267896	-2.11384107463041\\
6.55782011802392	-2.1797395122972\\
6.6272277617714	-2.24958205752615\\
6.69149718978175	-2.3201458925503\\
6.75133700605421	-2.54731800743226\\
%6.8073186386937	-4.07048511630833\\
%6.85990961094419	-inf\\
};
\addlegendentry{\large FEniCS}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2.80617997398389	-0.638137314860492\\
3.40823996531185	-0.992580841394672\\
4.01029995663981	-1.31044953678371\\
4.61235994796777	-1.59538277594145\\
5.21441993929574	-1.92576429383878\\
5.8164799306237	-1.72160468873907\\
6.41853992195166	-1.91931390449031\\
7.02059991327962	-1.51359395946414\\
7.62265990460759	-0.889438753292321\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2.80617997398389	-0.637827571540769\\
3.40823996531185	-0.992756798746244\\
4.01029995663981	-1.31129149608763\\
4.61235994796777	-1.60174218650446\\
5.21441993929574	-1.92134785265516\\
5.8164799306237	-2.0372162000892\\
6.41853992195166	-1.49917828669313\\
7.02059991327962	-1.5836102510518\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2.80617997398389	-0.637824719324442\\
3.40823996531185	-0.992749089072084\\
4.01029995663981	-1.31115704487425\\
4.61235994796777	-1.60147639868783\\
5.21441993929574	-2.07783829450049\\
5.8164799306237	-1.78622131049067\\
6.41853992195166	-1.87970318523689\\
7.02059991327962	-1.29053387758547\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-2\\
2.30102999566398	-2.15051499783199\\
2.47712125471966	-2.23856062735983\\
2.60205999132796	-2.30102999566398\\
2.69897000433602	-2.34948500216801\\
2.77815125038364	-2.38907562519182\\
2.84509804001426	-2.42254902000713\\
2.90308998699194	-2.45154499349597\\
2.95424250943932	-2.47712125471966\\
3	-2.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-2\\
2	-2.15051499783199\\
2	-2.23856062735983\\
2	-2.30102999566398\\
2	-2.34948500216801\\
2	-2.38907562519182\\
2	-2.42254902000713\\
2	-2.45154499349597\\
2	-2.47712125471966\\
2	-2.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-2.5\\
2.30102999566398	-2.5\\
2.47712125471966	-2.5\\
2.60205999132796	-2.5\\
2.69897000433602	-2.5\\
2.77815125038364	-2.5\\
2.84509804001426	-2.5\\
2.90308998699194	-2.5\\
2.95424250943932	-2.5\\
3	-2.5\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.5,-2.25) {\large 0.5};
\node[right, align=left, inner sep=0]
at (axis cs:2.5,-2.65) {\large 1};

\end{axis}
\end{tikzpicture}%

==> figures/H1_lshaped_energy_ref_fenics_ver_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=-3,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10} E$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.90308998699194	-0.391196209924492\\
3.40857912540867	-1.02143863646458\\
3.75143308181935	-1.15808101521747\\
3.99659922270017	-1.25264557943798\\
4.18757711905509	-1.32464844689989\\
4.78391786504047	-1.54246917616074\\
5.38310052508721	-1.75941765011451\\
5.73432128223689	-1.89458063665146\\
5.98371737568707	-2.00120906571443\\
6.1772484137745	-2.0964582714189\\
6.33541818048625	-2.18974645825851\\
6.46917406603659	-2.28973040497331\\
6.58505467180525	-2.40996662925559\\
6.6872793708305	-2.5887133873178\\
6.77873006856815	-inf\\
};
\addlegendentry{\large FEniCS}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1.98227123303957	-0.594012652224472\\
2.58433122436753	-0.874350241572389\\
3.18639121569549	-1.12126778002076\\
3.78845120702346	-1.34189518776249\\
4.39051119835142	-1.54954685018664\\
4.99257118967938	-1.75633205484794\\
5.59463118100734	-2.06576094381956\\
6.19669117233531	-2.71509532210441\\
6.79875116366327	-2.3096424906186\\
7.40081115499123	-2.16460623031882\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1.98227123303957	-0.592496064934009\\
2.58433122436753	-0.874850200321086\\
3.18639121569549	-1.12209052408798\\
3.78845120702346	-1.34535733547249\\
4.39051119835142	-1.55511268505851\\
4.99257118967938	-1.7641634750365\\
5.59463118100734	-1.99799411989371\\
6.19669117233531	-2.38743538917541\\
6.79875116366327	-2.34457207119579\\
7.40081115499123	-2.21156024306446\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1.98227123303957	-0.592489780852644\\
2.58433122436753	-0.874853001605566\\
3.18639121569549	-1.12209091572335\\
3.78845120702346	-1.3453819135876\\
4.39051119835142	-1.55516031907771\\
4.99257118967938	-1.76417686928286\\
5.59463118100734	-1.99827934606971\\
6.19669117233531	-2.38531910869114\\
6.79875116366327	-2.34619041607711\\
7.40081115499123	-2.21219848930615\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-1.9\\
2.30102999566398	-2.03546349804879\\
2.47712125471966	-2.11470456462385\\
2.60205999132796	-2.17092699609758\\
2.69897000433602	-2.21453650195121\\
2.77815125038364	-2.25016806267264\\
2.84509804001426	-2.28029411800642\\
2.90308998699194	-2.30639049414637\\
2.95424250943932	-2.3294091292477\\
3	-2.35\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-1.9\\
2	-2.03546349804879\\
2	-2.11470456462385\\
2	-2.17092699609758\\
2	-2.21453650195121\\
2	-2.25016806267264\\
2	-2.28029411800642\\
2	-2.30639049414637\\
2	-2.3294091292477\\
2	-2.35\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-2.35\\
2.30102999566398	-2.35\\
2.47712125471966	-2.35\\
2.60205999132796	-2.35\\
2.69897000433602	-2.35\\
2.77815125038364	-2.35\\
2.84509804001426	-2.35\\
2.90308998699194	-2.35\\
2.95424250943932	-2.35\\
3	-2.35\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.35,-2.125) {\large 0.45};
\node[right, align=left, inner sep=0]
at (axis cs:2.5,-2.5) {\large 1};

\end{axis}
\end{tikzpicture}%

==> figures/H1_sen_energy_ref_fenics_ver_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=-3,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10} E$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.7481880270062	-0.224195456750984\\
3.82229887126237	-0.737191996098271\\
4.1691452009912	-0.827212271498564\\
4.41634089057448	-0.892219208180146\\
4.60854742686711	-0.943458074790881\\
5.20737042570465	-1.1094803963619\\
5.8078068843684	-1.29598185736126\\
6.15944747506963	-1.42750666318197\\
6.40905384366752	-1.54450006649999\\
6.60271116177951	-1.66598877436097\\
6.76096516312391	-1.81648436321794\\
6.89478123977332	-2.08848815411733\\
6.9546766833321	-inf\\
};
\addlegendentry{\large FEniCS}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1.80617997398389	-0.316407123259727\\
2.40823996531185	-0.480643372137515\\
3.01029995663981	-0.640671288954301\\
3.61235994796777	-0.799284725778552\\
4.21441993929574	-0.960060218371031\\
4.8164799306237	-1.12906638358868\\
5.41853992195166	-1.32030705488656\\
6.02059991327962	-1.5853089118707\\
6.62265990460759	-1.93912353085003\\
7.22471989593555	-1.63863156746099\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1.80617997398389	-0.316645655968644\\
2.40823996531185	-0.480613167941138\\
3.01029995663981	-0.640763119293502\\
3.61235994796777	-0.799293972699999\\
4.21441993929574	-0.960141514081948\\
4.8164799306237	-1.12935438290501\\
5.41853992195166	-1.32077567970019\\
6.02059991327962	-1.58579229492837\\
6.62265990460759	-1.94369280319639\\
7.22471989593555	-1.63804171894876\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1.80617997398389	-0.316644306566964\\
2.40823996531185	-0.480614495039412\\
3.01029995663981	-0.640764378739109\\
3.61235994796777	-0.79929346855353\\
4.21441993929574	-0.960140707096115\\
4.8164799306237	-1.12935225985424\\
5.41853992195166	-1.32078271018572\\
6.02059991327962	-1.58579924365566\\
6.62265990460759	-1.94390702496207\\
7.22471989593555	-1.63798995454493\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-1.5\\
2.30102999566398	-1.575257498916\\
2.47712125471966	-1.61928031367992\\
2.60205999132796	-1.65051499783199\\
2.69897000433602	-1.674742501084\\
2.77815125038364	-1.69453781259591\\
2.84509804001426	-1.71127451000356\\
2.90308998699194	-1.72577249674799\\
2.95424250943932	-1.73856062735983\\
3	-1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-1.5\\
2	-1.575257498916\\
2	-1.61928031367992\\
2	-1.65051499783199\\
2	-1.674742501084\\
2	-1.69453781259591\\
2	-1.71127451000356\\
2	-1.72577249674799\\
2	-1.73856062735983\\
2	-1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-1.75\\
2.30102999566398	-1.75\\
2.47712125471966	-1.75\\
2.60205999132796	-1.75\\
2.69897000433602	-1.75\\
2.77815125038364	-1.75\\
2.84509804001426	-1.75\\
2.90308998699194	-1.75\\
2.95424250943932	-1.75\\
3	-1.75\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.45,-1.6) {\large 0.25};
\node[right, align=left, inner sep=0]
at (axis cs:2.5,-1.9) {\large 1};

\end{axis}
\end{tikzpicture}%

==> figures/L2_cantilever_energy_ref_fenics_ver_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=-9,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10}E_{\mathbb{L}^2}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.92427928606188	-0.109575071249481\\
4.41584106950205	-2.2415819154748\\
5.00903424924124	-2.81818131794648\\
5.35822428018804	-3.1442958783231\\
5.60659845808283	-3.37027360929062\\
5.79951423251205	-3.5440181759357\\
5.957272938382	-3.68759136922139\\
6.09073477424316	-3.8106287835499\\
6.20639460446347	-3.92920429875831\\
6.30844744774986	-4.03965560686893\\
6.39976057169269	-4.15181122864016\\
6.48238072267896	-4.22768214926082\\
6.55782011802392	-4.35947902459441\\
6.6272277617714	-4.49916411505229\\
6.69149718978175	-4.64029178510061\\
6.75133700605421	-5.09463601486452\\
%6.8073186386937	-8.14097023261665\\
%6.85990961094419	-inf\\
};
\addlegendentry{\large FEniCS}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2.80617997398389	-1.27627462972098\\
3.40823996531185	-1.98516168278934\\
4.01029995663981	-2.62089907356742\\
4.61235994796777	-3.19076555188289\\
5.21441993929574	-3.85152858767756\\
5.8164799306237	-3.44320937747815\\
6.41853992195166	-3.83862780898061\\
7.02059991327962	-3.02718791892828\\
7.62265990460759	-1.77887750658464\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2.80617997398389	-1.27565514308154\\
3.40823996531185	-1.98551359749249\\
4.01029995663981	-2.62258299217525\\
4.61235994796777	-3.20348437300891\\
5.21441993929574	-3.84269570531032\\
5.8164799306237	-4.07443240017839\\
6.41853992195166	-2.99835657338626\\
7.02059991327962	-3.16722050210361\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2.80617997398389	-1.27564943864888\\
3.40823996531185	-1.98549817814417\\
4.01029995663981	-2.62231408974849\\
4.61235994796777	-3.20295279737566\\
5.21441993929574	-4.15567658900097\\
5.8164799306237	-3.57244262098134\\
6.41853992195166	-3.75940637047378\\
7.02059991327962	-2.58106775517093\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-4\\
2.30102999566398	-4.30102999566398\\
2.47712125471966	-4.47712125471966\\
2.60205999132796	-4.60205999132796\\
2.69897000433602	-4.69897000433602\\
2.77815125038364	-4.77815125038364\\
2.84509804001426	-4.84509804001426\\
2.90308998699194	-4.90308998699194\\
2.95424250943932	-4.95424250943933\\
3	-5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-4\\
2	-4.30102999566398\\
2	-4.47712125471966\\
2	-4.60205999132796\\
2	-4.69897000433602\\
2	-4.77815125038364\\
2	-4.84509804001426\\
2	-4.90308998699194\\
2	-4.95424250943933\\
2	-5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	-5\\
2.30102999566398	-5\\
2.47712125471966	-5\\
2.60205999132796	-5\\
2.69897000433602	-5\\
2.77815125038364	-5\\
2.84509804001426	-5\\
2.90308998699194	-5\\
2.95424250943932	-5\\
3	-5\\
};
\node[right, align=left, inner sep=0]
at (axis cs:1.75,-4.5) {\large 1};
\node[right, align=left, inner sep=0]
at (axis cs:2.5,-5.25) {\large 1};

\end{axis}
\end{tikzpicture}%

==> figures/cantilever_erank_ver_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=180000000,
xlabel style={font=\color{white!15!black}},
xlabel={\Large dofs},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $r_e$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
640	10.748\\
2560	20.055\\
10240	32.775\\
40960	42.696\\
163840	50.219\\
655360	56.355\\
2621440	61.554\\
10485760	66.067\\
41943040	70.05\\
167772160	73.608\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-3}$}

\addplot [color=red, dashdotted, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
640	6.472\\
2560	9.589\\
10240	18.518\\
40960	30.259\\
163840	45.026\\
655360	55.937\\
2621440	63.618\\
10485760	69.459\\
41943040	74.101\\
167772160	77.901\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
640	10.748\\
2560	20.055\\
10240	32.775\\
40960	42.696\\
163840	50.219\\
655360	56.355\\
2621440	61.554\\
10485760	66.067\\
41943040	70.05\\
167772160	73.608\\
};
\addlegendentry{\large stiffness K,  $\varepsilon=10^{-5}$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
640	6.472\\
2560	9.589\\
10240	18.518\\
40960	30.259\\
163840	45.026\\
655360	55.937\\
2621440	63.618\\
10485760	69.459\\
41943040	74.101\\
167772160	77.901\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
640	10.748\\
2560	20.055\\
10240	32.775\\
40960	42.696\\
163840	50.219\\
655360	56.355\\
2621440	61.554\\
10485760	66.067\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-7}$}

\addplot [color=green, dashdotted, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
640	6.472\\
2560	9.589\\
10240	18.518\\
40960	30.259\\
163840	45.026\\
655360	55.937\\
2621440	63.618\\
10485760	69.459\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-7}$}

\end{axis}
\end{tikzpicture}%

==> figures/cantilever_memory_ver_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=0,
ymax=16000,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Memory [Mib]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.92427928606188	268.8359375\\
4.41584106950205	290.1171875\\
5.00903424924124	453.3710938\\
5.35822428018804	715.4804688\\
5.60659845808283	1080.449219\\
5.79951423251205	1587.589844\\
5.957272938382	2205.019531\\
6.09073477424316	2994.160156\\
6.20639460446347	3880.542969\\
6.30844744774986	4871.183594\\
6.39976057169269	5956.582031\\
6.48238072267896	7367.992188\\
6.55782011802392	8797.894531\\
6.6272277617714	10193.47266\\
6.69149718978175	11845.48047\\
6.75133700605421	12990.03906\\
6.8073186386937	13002.87109\\
6.85990961094419	14975.65625\\
};
\addlegendentry{\large  FEniCS}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2.80617997398389	271.28125\\
3.40823996531185	322.65625\\
4.01029995663981	412.5859375\\
4.61235994796777	462.84765625\\
5.21441993929574	661.5234375\\
5.8164799306237	771.875\\
6.41853992195166	983.5625\\
7.02059991327962	980.91796875\\
7.62265990460759	1132.8046875\\
8.22471989593555	1205.140625\\
};
\addlegendentry{\large  QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
2.80617997398389	271.11328125\\
3.40823996531185	340.51171875\\
4.01029995663981	409.9609375\\
4.61235994796777	570.875\\
5.21441993929574	828.59375\\
5.8164799306237	871.48828125\\
6.41853992195166	1042.83984375\\
7.02059991327962	931.59375\\
7.62265990460759	1914.73828125\\
8.22471989593555	2232.3125\\
};
\addlegendentry{\large  QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
2.80617997398389	268.88671875\\
3.40823996531185	352.19140625\\
4.01029995663981	414.1171875\\
4.61235994796777	574.390625\\
5.21441993929574	833.93359375\\
5.8164799306237	1097.3828125\\
6.41853992195166	1354.890625\\
7.02059991327962	1536.77734375\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\end{axis}
\end{tikzpicture}%

==> figures/error_vs_level_cantilever.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $E$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	0.230071426451362\\
3	0.101722999710205\\
4	0.0489272113220465\\
5	0.0253873414447273\\
6	0.0118641247925333\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
7	0.0189843316064749\\
8	0.0120416526497181\\
%9	0.0306482753329336\\
%10	0.12899154563748\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	0.25\\
3	0.125\\
4	0.0625\\
5	0.03125\\
6	0.015625\\
};
\addlegendentry{$\alpha=1, C_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/error_vs_level_lshape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $E$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	0.254675605730967\\
3	0.133551803888839\\
4	0.0756366386074908\\
5	0.0455097879808373\\
6	0.0282132521186793\\
7	0.0175254002443938\\
8	0.00859486493251946\\
9	0.00192710189246116\\
};
\addlegendentry{\large QTT-FEM }

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
10	0.0049018216921704\\
11	0.00684532023101683\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	0.287174588749259\\
3	0.153893051668115\\
4	0.0824692444233059\\
5	0.0441941738241592\\
6	0.023683071351725\\
7	0.0126914436930662\\
8	0.00680117627575097\\
9	0.00364466012319065\\
};
\addlegendentry{\large $\alpha=0.9$, $C_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/error_vs_level_sen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $E$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	0.482606177929383\\
3	0.330640940445522\\
4	0.228732940132761\\
5	0.158750563340338\\
6	0.109632616919392\\
7	0.0742905538705022\\
8	0.0478291886897279\\
9	0.0259831111352536\\
10	0.0115047358128803\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
11	0.0229809828373837\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	0.5\\
3	0.353553390593274\\
4	0.25\\
5	0.176776695296637\\
6	0.125\\
7	0.0883883476483184\\
8	0.0625\\
9	0.0441941738241592\\
10	0.03125\\
};
\addlegendentry{\large $\alpha\text{=0.5}$, $C_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/lshaped_erank_ver_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30000000,
xlabel style={font=\color{white!15!black}},
xlabel={\Large dofs},
ymin=0,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $r_e$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
96	39.2\\
384	81.077267370143\\
1536	125.024314386979\\
6144	149.11729565749\\
24576	162.691207329017\\
98304	171.498994030629\\
393216	177.700230339619\\
1572864	182.310911577068\\
6291456	185.876662788985\\
25165824	188.718030160536\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-5}$}

\addplot [color=red, dashdotted, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
96	4.28138329195272\\
384	5.83850070845756\\
1536	7.74397045983094\\
6144	9.3191514502424\\
24576	10.4984661470097\\
98304	11.271678583624\\
393216	11.8145789196152\\
1572864	12.2178939456219\\
6291456	12.5297812538225\\
25165824	12.4334500996882\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
96	39.2\\
384	81.077267370143\\
1536	125.024314386979\\
6144	149.11729565749\\
24576	162.691207329017\\
98304	171.498994030629\\
393216	177.700230339619\\
1572864	182.310911577068\\
6291456	185.876662788985\\
25165824	188.718030160536\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-5}$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
96	4.2813832919527\\
384	5.8385007084576\\
1536	7.7439704598309\\
6144	9.3191514502424\\
24576	10.4984661470097\\
98304	11.271678583624\\
393216	11.8145789196152\\
1572864	12.2178939456219\\
6291456	12.5297812538225\\
25165824	12.4334500996882\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
96	39.2\\
384	81.0772673701431\\
1536	125.024314386979\\
6144	149.11729565749\\
24576	162.691207329017\\
98304	171.498994030629\\
393216	177.700230339619\\
1572864	182.310911577068\\
6291456	185.876662788985\\
25165824	188.718030160536\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-7}$}

\addplot [color=green, dashdotted, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
96	4.2813832919527\\
384	5.8385007084576\\
1536	7.7439704598309\\
6144	9.3191514502424\\
24576	10.4984661470097\\
98304	11.271678583624\\
393216	11.8145789196152\\
1572864	12.2178939456219\\
6291456	12.5297812538225\\
25165824	12.4334500996882\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-7}$}

\end{axis}
\end{tikzpicture}%

==> figures/lshaped_memory_ver_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=0,
ymax=16000,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Memory [Mib]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.90308998699194	186.39453125\\
3.40857912540867	203.30859375\\
3.75143308181935	210.03125\\
3.99659922270017	220.1289063\\
4.18757711905509	220.98046875\\
4.78391786504047	333.51953125\\
5.38310052508721	729.89453125\\
5.73432128223689	1481.01953125\\
5.98371737568707	2513.265625\\
6.1772484137745	3933.19140625\\
6.33541818048625	5673.75\\
6.46917406603659	7810.921875\\
6.58505467180525	10256.83984375\\
6.6872793708305	13010.66015625\\
6.77873006856815	15089.046875\\
};
\addlegendentry{\large FEniCS Solution}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1.98227123303957	255.17578125\\
2.58433122436753	277.46484375\\
3.18639121569549	355.67578125\\
3.78845120702346	430.359375\\
4.39051119835142	477.515625\\
4.99257118967938	562.75\\
5.59463118100734	606.80078125\\
6.19669117233531	677.4765625\\
6.79875116366327	730.6796875\\
7.40081115499123	790.40625\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1.98227123303957	255.16015625\\
2.58433122436753	276.9609375\\
3.18639121569549	341.08203125\\
3.78845120702346	465.55859375\\
4.39051119835142	581.56640625\\
4.99257118967938	668.0859375\\
5.59463118100734	717.91015625\\
6.19669117233531	805.4140625\\
6.79875116366327	861.1328125\\
7.40081115499123	963.3671875\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1.98227123303957	256.03125\\
2.58433122436753	277.0703125\\
3.18639121569549	348.73828125\\
3.78845120702346	474.9765625\\
4.39051119835142	650.98046875\\
4.99257118967938	786.44140625\\
5.59463118100734	856.08984375\\
6.19669117233531	911.78125\\
6.79875116366327	1033.875\\
7.40081115499123	1104.859375\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\end{axis}
\end{tikzpicture}%

==> figures/parameters_vs_error_cantilever.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=1.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}(N_{d})$},
ymin=0.3,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10}(\log_{2} E^{-1})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
1.7160033436348	0.326304368240023\\
2.55144999797288	0.518156115927603\\
3.35487642251623	0.638810529306009\\
3.77728179167101	0.724255126668291\\
4.22209188645426	0.805993357717239\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
4.3219710555263	0.757323664430312\\
4.27811311597983	0.804536237220027\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
1.7160033436348	0.34320066872696\\
2.55144999797288	0.510289999594575\\
3.35487642251623	0.670975284503247\\
3.77728179167101	0.755456358334203\\
4.22209188645426	0.844418377290852\\
};
\addlegendentry{$\kappa=5, b_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/parameters_vs_error_lshape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=1.5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}(N_{d})$},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10}(\log_{2} E^{-1})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
1.7160033436348	0.295185923027359\\
2.55144999797288	0.463075662019777\\
3.34163233577805	0.571099570398721\\
3.85101360682367	0.649108823104254\\
4.14971164968793	0.711594939220231\\
4.32559775286002	0.765996855371929\\
4.4929279301394	0.836470289858726\\
4.62254557712451	0.95517530914355\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
4.72388236808015	0.884934988339703\\
4.82051671772844	0.856769131783259\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
1.7160033436348	0.34320066872696\\
2.55144999797288	0.510289999594575\\
3.34163233577805	0.668326467155611\\
3.85101360682367	0.770202721364734\\
4.14971164968793	0.829942329937586\\
4.32559775286002	0.865119550572004\\
4.4929279301394	0.898585586027881\\
4.62254557712451	0.924509115424903\\
};
\addlegendentry{\large $\kappa=5$, $b_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/parameters_vs_error_sen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=1.5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}(N_{d})$},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\log_{10}(\log_{2} E^{-1})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
1.7160033436348	0.021636479361388\\
2.55144999797288	0.203213185900166\\
3.21801004298436	0.328025488667548\\
3.73335778792559	0.424091740918759\\
4.03165079355126	0.503688702409733\\
4.2723986324554	0.574109712488035\\
4.45344065929356	0.642065148831623\\
4.52260070783044	0.721504111492794\\
4.60967976584537	0.808995663552898\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
4.69460519893357	0.735871500775586\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
1.7160033436348	0.0636126669925523\\
2.55144999797288	0.230701997860167\\
3.21801004298436	0.364014006862465\\
3.73335778792559	0.46708355585071\\
4.03165079355126	0.526742156975845\\
4.2723986324554	0.574891724756673\\
4.45344065929356	0.611100130124304\\
4.52260070783044	0.624932139831681\\
4.60967976584537	0.642347951434666\\
};
\addlegendentry{$\kappa=5$, $b_{\alpha}$=0.04}

\end{axis}
\end{tikzpicture}%

==> figures/parameters_vs_level_cantilever.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$ },
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $N_{d}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	52\\
3	356\\
4	2264\\
5	5988\\
6	16676\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
7	20988\\
8	18972\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	32\\
3	243\\
4	1024\\
5	3125\\
6	7776\\
};
\addlegendentry{$\kappa=5, C_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/parameters_vs_level_lshape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $N_{d}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	52\\
3	356\\
4	2196\\
5	7096\\
6	14116\\
7	21164\\
8	31112\\
9	41932\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
10	52952\\
11	66148\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	32\\
3	243\\
4	1024\\
5	3125\\
6	7776\\
7	16807\\
8	32768\\
9	59049\\
};
\addlegendentry{\large $\kappa\text{=5}$, $C_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/parameters_vs_level_sen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large$N_{d}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	52\\
3	356\\
4	1652\\
5	5412\\
6	10756\\
7	18724\\
8	28408\\
9	33312\\
10	40708\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
11	49500\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	32\\
3	243\\
4	1024\\
5	3125\\
6	7776\\
7	16807\\
8	32768\\
9	59049\\
10	100000\\
};
\addlegendentry{\large $\kappa=5$, $C_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/rank_vs_level_cantilever.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $R_{d}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	16\\3	17\\4	29\\5	31\\6	39\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
7	41\\
8	34\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	14.9285278645889\\
3	21.5030030361783\\
4	27.857618025476\\
5	34.0535969008314\\
6	40.126022499741\\
};
\addlegendentry{\large $\theta=0.9, c_{\alpha}=8$}

\end{axis}
\end{tikzpicture}%

==> figures/rank_vs_level_lshape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $R_{d}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	10\\
3	16\\
4	28\\
5	38\\
6	41\\
7	42\\
8	45\\
9	48\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
10	51\\
11	54\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	12\\
3	18\\
4	24\\
5	30\\
6	36\\
7	42\\
8	48\\
9	54\\
};
\addlegendentry{$\theta=1$, $c_{\alpha}=6$}

\end{axis}
\end{tikzpicture}%

==> figures/rank_vs_level_sen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12,
xtick={1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $d$},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large$R_{d}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, only marks, mark=square*, mark options={solid, fill=red, draw=red}]
  table[row sep=crcr]{%
2	8\\
3	16\\
4	20\\
5	35\\
6	38\\
7	41\\
8	44\\
9	45\\
10	47\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=mycolor2, only marks, mark=square*, mark options={solid, fill=darkgray, draw=darkgray}]
  table[row sep=crcr]{%
11	50\\
};
\addlegendentry{\large QTT-FEM}

\addplot [color=black]
  table[row sep=crcr]{%
2	10\\
3	15\\
4	20\\
5	25\\
6	30\\
7	35\\
8	40\\
9	45\\
10	50\\
};
\addlegendentry{\large $\theta=1$, $c_{\alpha}=1$}

\end{axis}
\end{tikzpicture}%

==> figures/sen_erank_ver_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=18000000,
xlabel style={font=\color{white!15!black}},
xlabel={\Large dofs},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $r_e$},
axis background/.style={fill=white},
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
64	28.7754163078853\\
256	61.4786383931076\\
1024	91.7493463687287\\
4096	108.288980238555\\
16384	117.373059029512\\
65536	123.170799461997\\
262144	127.205504716664\\
1048576	130.179491768115\\
4194304	132.464138880455\\
16777216	134.274984056628\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-3}$}

\addplot [color=red, dashdotted, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
64	4.35626742811115\\
256	6.66347614342147\\
1024	10.1802281448299\\
4096	13.1593730050937\\
16384	14.8793994310221\\
65536	15.9665524018049\\
262144	16.7209195150958\\
1048576	17.2765911441694\\
4194304	17.7035372443311\\
16777216	18.0421116716065\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
64	28.7754163078853\\
256	61.4786383931076\\
1024	91.7493463687287\\
4096	108.288980238555\\
16384	117.373059029512\\
65536	123.170799461997\\
262144	127.205504716664\\
1048576	130.179491768115\\
4194304	132.464138880455\\
16777216	134.274984056628\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-5}$}

\addplot [color=blue, dashdotted, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
64	4.35626742811115\\
256	6.66347614342147\\
1024	10.1802281448299\\
4096	13.1593730050937\\
16384	14.8793994310221\\
65536	15.9665524018049\\
262144	16.7209195150958\\
1048576	17.2765911441694\\
4194304	17.7035372443311\\
16777216	18.0421116716065\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
64	28.7754163078853\\
256	61.4786383931076\\
1024	91.7493463687287\\
4096	108.288980238555\\
16384	117.373059029512\\
65536	123.170799461997\\
262144	127.205504716664\\
1048576	130.179491768115\\
4194304	132.464138880455\\
16777216	134.274984056628\\
};
\addlegendentry{\large stiffness K, $\varepsilon=10^{-7}$}

\addplot [color=green, dashdotted, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
64	4.35626742811115\\
256	6.66347614342147\\
1024	10.1802281448299\\
4096	13.1593730050937\\
16384	14.8793994310221\\
65536	15.9665524018049\\
262144	16.7209195150958\\
1048576	17.2765911441694\\
4194304	17.7035372443311\\
16777216	18.0421116716065\\
};
\addlegendentry{\large force f, $\varepsilon=10^{-7}$}

\end{axis}
\end{tikzpicture}%

==> figures/sen_memory_ver_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\log_{10}$(dofs)},
ymin=0,
ymax=16000,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Memory [Mib]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1.7481880270062	231.453125\\
3.82229887126237	245.109375\\
4.1691452009912	261.9960938\\
4.41634089057448	284.0351563\\
4.60854742686711	327.1992188\\
5.20737042570465	581.953125\\
5.8078068843684	1736.800781\\
6.15944747506963	3818.625\\
6.40905384366752	6678.433594\\
6.60271116177951	10791.15625\\
6.76096516312391	14974.72656\\
6.89478123977332	15255.4375\\
6.9546766833321	15179.37109\\
};
\addlegendentry{\large FEniCS}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
1.80617997398389	252.96484375\\
2.40823996531185	265.71484375\\
3.01029995663981	301.78515625\\
3.61235994796777	353.8671875\\
4.21441993929574	384.6953125\\
4.8164799306237	437.78515625\\
5.41853992195166	496.44140625\\
6.02059991327962	486.015625\\
6.62265990460759	532.109375\\
7.22471989593555	570.67578125\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-3}$}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1.80617997398389	253.98046875\\
2.40823996531185	265.82421875\\
3.01029995663981	302.0703125\\
3.61235994796777	402.6953125\\
4.21441993929574	429.35546875\\
4.8164799306237	513.8203125\\
5.41853992195166	548.5390625\\
6.02059991327962	573.828125\\
6.62265990460759	627.32421875\\
7.22471989593555	655.6484375\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-5}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1.80617997398389	254.2578125\\
2.40823996531185	265.8359375\\
3.01029995663981	292.265625\\
3.61235994796777	419.51171875\\
4.21441993929574	448.1796875\\
4.8164799306237	590.45703125\\
5.41853992195166	635.02734375\\
6.02059991327962	662.90234375\\
6.62265990460759	721.0859375\\
7.22471989593555	813.5078125\\
};
\addlegendentry{\large QTT-FEM $\varepsilon=10^{-7}$}

\end{axis}
\end{tikzpicture}%
